Faster Deterministic Modular Subset Sum

We consider the Modular Subset Sum problem: given a multiset $X$ of integers from $\mathbb{Z}_m$ and a target integer $t$, decide if there exists a subset of $X$ with a sum equal to $t \pmod{m}$. Recent independent works by Cardinal and Iacono (SOSA'21), and Axiotis et al. (SOSA'21) provided simple and near-linear algorithms for this problem. Cardinal and Iacono gave a randomized algorithm that runs in $O(m \log m)$ time, while Axiotis et al. gave a deterministic algorithm that runs in $O(m \text{ polylog } m)$ time. Both results work by reduction to a text problem, which is solved using a dynamic strings data structure. In this work, we develop a simple data structure, designed specifically to handle the text problem that arises in the algorithms for Modular Subset Sum. Our data structure, which we call the shift-tree, is a simple variant of a segment tree. We provide both a hashing-based and a deterministic variant of the shift-trees. We then apply our data structure to the Modular Subset Sum problem and obtain two algorithms. The first algorithm is Monte-Carlo randomized and matches the $O(m \log m)$ runtime of the Las-Vegas algorithm by Cardinal and Iacono. The second algorithm is fully deterministic and runs in $O(m \log m \cdot \alpha(m))$ time, where $\alpha$ is the inverse Ackermann function.

==> shift-tree1.tikz <==
\begin{tikzpicture}
    \draw[fill=gray!30] (1,0) rectangle node{\footnotesize 1} (7.7,0.4);
    \draw (2.655,-0.1) -- (2.655,0);
    \draw[fill=gray!30] (1,-0.5) rectangle node{\footnotesize 2} (4.31,-0.1);
    \draw (1.8075,-0.6) -- (1.8075,-0.5);
    \draw[fill=gray!30] (1,-1) rectangle node{\footnotesize 4} (2.615,-0.6);
    \draw (1.38375,-1.1) -- (1.38375,-1);
    \draw[fill=gray!30] (1,-1.5) rectangle node{\footnotesize 8} (1.7675,-1.1);
    \draw (1.171875,-1.6) -- (1.171875,-1.5);
    \draw[fill=gray!30] (1,-2) rectangle node{\footnotesize 16} (1.34375,-1.6);
    \draw (1.595625,-1.6) -- (1.595625,-1.5);
    \draw (1.42375,-2) rectangle node{\footnotesize 17} (1.7675,-1.6);
    \draw (2.23125,-1.1) -- (2.23125,-1);
    \draw (1.8475,-1.5) rectangle node{\footnotesize 9} (2.615,-1.1);
    \draw (2.019375,-1.6) -- (2.019375,-1.5);
    \draw (1.8475,-2) rectangle node{\footnotesize 18} (2.19125,-1.6);
    \draw (2.443125,-1.6) -- (2.443125,-1.5);
    \draw (2.27125,-2) rectangle node{\footnotesize 19} (2.615,-1.6);
    \draw (3.5025,-0.6) -- (3.5025,-0.5);
    \draw (2.695,-1) rectangle node{\footnotesize 5} (4.31,-0.6);
    \draw (3.07875,-1.1) -- (3.07875,-1);
    \draw (2.695,-1.5) rectangle node{\footnotesize 10} (3.4625,-1.1);
    \draw (2.866875,-1.6) -- (2.866875,-1.5);
    \draw (2.695,-2) rectangle node{\footnotesize 20} (3.03875,-1.6);
    \draw (3.290625,-1.6) -- (3.290625,-1.5);
    \draw (3.11875,-2) rectangle node{\footnotesize 21} (3.4625,-1.6);
    \draw (3.92625,-1.1) -- (3.92625,-1);
    \draw (3.5425,-1.5) rectangle node{\footnotesize 11} (4.31,-1.1);
    \draw (3.714375,-1.6) -- (3.714375,-1.5);
    \draw (3.5425,-2) rectangle node{\footnotesize 22} (3.88625,-1.6);
    \draw (4.138125,-1.6) -- (4.138125,-1.5);
    \draw (3.96625,-2) rectangle node{\footnotesize 23} (4.31,-1.6);
    \draw (6.045,-0.1) -- (6.045,0);
    \draw (4.39,-0.5) rectangle node{\footnotesize 3} (7.7,-0.1);
    \draw (5.1975,-0.6) -- (5.1975,-0.5);
    \draw (4.39,-1) rectangle node{\footnotesize 6} (6.005,-0.6);
    \draw (4.77375,-1.1) -- (4.77375,-1);
    \draw (4.39,-1.5) rectangle node{\footnotesize 12} (5.1575,-1.1);
    \draw (4.561875,-1.6) -- (4.561875,-1.5);
    \draw (4.39,-2) rectangle node{\footnotesize 24} (4.73375,-1.6);
    \draw (4.985625,-1.6) -- (4.985625,-1.5);
    \draw (4.81375,-2) rectangle node{\footnotesize 25} (5.1575,-1.6);
    \draw (5.62125,-1.1) -- (5.62125,-1);
    \draw (5.2375,-1.5) rectangle node{\footnotesize 13} (6.005,-1.1);
    \draw (5.409375,-1.6) -- (5.409375,-1.5);
    \draw (5.2375,-2) rectangle node{\footnotesize 26} (5.58125,-1.6);
    \draw (5.833125,-1.6) -- (5.833125,-1.5);
    \draw (5.66125,-2) rectangle node{\footnotesize 27} (6.005,-1.6);
    \draw (6.8925,-0.6) -- (6.8925,-0.5);
    \draw (6.085,-1) rectangle node{\footnotesize 7} (7.7,-0.6);
    \draw (6.46875,-1.1) -- (6.46875,-1);
    \draw (6.085,-1.5) rectangle node{\footnotesize 14} (6.8525,-1.1);
    \draw (6.256875,-1.6) -- (6.256875,-1.5);
    \draw (6.085,-2) rectangle node{\footnotesize 28} (6.42875,-1.6);
    \draw (6.680625,-1.6) -- (6.680625,-1.5);
    \draw (6.50875,-2) rectangle node{\footnotesize 29} (6.8525,-1.6);
    \draw (7.31625,-1.1) -- (7.31625,-1);
    \draw (6.9325,-1.5) rectangle node{\footnotesize 15} (7.7,-1.1);
    \draw (7.104375,-1.6) -- (7.104375,-1.5);
    \draw (6.9325,-2) rectangle node{\footnotesize 30} (7.27625,-1.6);
    \draw (7.528125,-1.6) -- (7.528125,-1.5);
    \draw (7.35625,-2) rectangle node{\footnotesize 31} (7.7,-1.6);
\end{tikzpicture}


==> shift-tree2.tikz <==
\begin{tikzpicture}
    \draw[fill=gray!30] (1,0) rectangle node{\footnotesize 1} (7.7,0.4);
    \draw (2.655,-0.1) -- (2.655,0);
    \draw[fill=gray!30] (1,-0.5) rectangle node{\footnotesize 2} (4.31,-0.1);
    \draw (1.8075,-0.6) -- (1.8075,-0.5);
    \draw (1,-1) rectangle node{\footnotesize 7} (2.615,-0.6);
    \draw (1.38375,-1.1) -- (1.38375,-1);
    \draw (1,-1.5) rectangle node{\footnotesize 14} (1.7675,-1.1);
    \draw (1.171875,-1.6) -- (1.171875,-1.5);
    \draw (1,-2) rectangle node{\footnotesize 27} (1.34375,-1.6);
    \draw (1.595625,-1.6) -- (1.595625,-1.5);
    \draw (1.42375,-2) rectangle node{\footnotesize 28} (1.7675,-1.6);
    \draw (2.23125,-1.1) -- (2.23125,-1);
    \draw (1.8475,-1.5) rectangle node{\footnotesize 15} (2.615,-1.1);
    \draw (2.019375,-1.6) -- (2.019375,-1.5);
    \draw (1.8475,-2) rectangle node{\footnotesize 29} (2.19125,-1.6);
    \draw (2.443125,-1.6) -- (2.443125,-1.5);
    \draw (2.27125,-2) rectangle node{\footnotesize 30} (2.615,-1.6);
    \draw (3.5025,-0.6) -- (3.5025,-0.5);
    \draw[fill=gray!30] (2.695,-1) rectangle node{\footnotesize 4} (4.31,-0.6);
    \draw (3.07875,-1.1) -- (3.07875,-1);
    \draw[fill=gray!30] (2.695,-1.5) rectangle node{\footnotesize 8} (3.4625,-1.1);
    \draw (2.866875,-1.6) -- (2.866875,-1.5);
    \draw (2.695,-2) rectangle node{\footnotesize 31} (3.03875,-1.6);
    \draw (3.290625,-1.6) -- (3.290625,-1.5);
    \draw[fill=gray!30] (3.11875,-2) rectangle node{\footnotesize 16} (3.4625,-1.6);
    \draw (3.92625,-1.1) -- (3.92625,-1);
    \draw (3.5425,-1.5) rectangle node{\footnotesize 9} (4.31,-1.1);
    \draw (3.714375,-1.6) -- (3.714375,-1.5);
    \draw (3.5425,-2) rectangle node{\footnotesize 17} (3.88625,-1.6);
    \draw (4.138125,-1.6) -- (4.138125,-1.5);
    \draw (3.96625,-2) rectangle node{\footnotesize 18} (4.31,-1.6);
    \draw (6.045,-0.1) -- (6.045,0);
    \draw (4.39,-0.5) rectangle node{\footnotesize 3} (7.7,-0.1);
    \draw (5.1975,-0.6) -- (5.1975,-0.5);
    \draw (4.39,-1) rectangle node{\footnotesize 5} (6.005,-0.6);
    \draw (4.77375,-1.1) -- (4.77375,-1);
    \draw (4.39,-1.5) rectangle node{\footnotesize 10} (5.1575,-1.1);
    \draw (4.561875,-1.6) -- (4.561875,-1.5);
    \draw (4.39,-2) rectangle node{\footnotesize 19} (4.73375,-1.6);
    \draw (4.985625,-1.6) -- (4.985625,-1.5);
    \draw (4.81375,-2) rectangle node{\footnotesize 20} (5.1575,-1.6);
    \draw (5.62125,-1.1) -- (5.62125,-1);
    \draw (5.2375,-1.5) rectangle node{\footnotesize 11} (6.005,-1.1);
    \draw (5.409375,-1.6) -- (5.409375,-1.5);
    \draw (5.2375,-2) rectangle node{\footnotesize 21} (5.58125,-1.6);
    \draw (5.833125,-1.6) -- (5.833125,-1.5);
    \draw (5.66125,-2) rectangle node{\footnotesize 22} (6.005,-1.6);
    \draw (6.8925,-0.6) -- (6.8925,-0.5);
    \draw (6.085,-1) rectangle node{\footnotesize 6} (7.7,-0.6);
    \draw (6.46875,-1.1) -- (6.46875,-1);
    \draw (6.085,-1.5) rectangle node{\footnotesize 12} (6.8525,-1.1);
    \draw (6.256875,-1.6) -- (6.256875,-1.5);
    \draw (6.085,-2) rectangle node{\footnotesize 23} (6.42875,-1.6);
    \draw (6.680625,-1.6) -- (6.680625,-1.5);
    \draw (6.50875,-2) rectangle node{\footnotesize 24} (6.8525,-1.6);
    \draw (7.31625,-1.1) -- (7.31625,-1);
    \draw (6.9325,-1.5) rectangle node{\footnotesize 13} (7.7,-1.1);
    \draw (7.104375,-1.6) -- (7.104375,-1.5);
    \draw (6.9325,-2) rectangle node{\footnotesize 25} (7.27625,-1.6);
    \draw (7.528125,-1.6) -- (7.528125,-1.5);
    \draw (7.35625,-2) rectangle node{\footnotesize 26} (7.7,-1.6);
\end{tikzpicture}

